Topological phase transition in a network model with preferential attachment and node removal

Preferential attachment is a popular model of growing networks. We consider a generalized model with random node removal, and a combination of preferential and random attachment. Using a high-degree expansion of the master equation, we identify a topological phase transition depending on the rate of node removal and the relative strength of preferential vs. random attachment, where the degree distribution goes from a power law to one with an exponential tail.

==> figures/k10_r0.10_c20_m48101_eps1.0e-12_master-eq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \csname LTb\endcsname%
      \put(1606,1372){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1606,2041){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1606,2709){\makebox(0,0)[r]{\strut{} 1e-04}}%
      \csname LTb\endcsname%
      \put(1606,3377){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1606,4046){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1738,484){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(3021,484){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(4304,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(5587,484){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(6870,484){\makebox(0,0){\strut{} 10000}}%
      \put(700,2542){\rotatebox{90}{\makebox(0,0){\strut{}Probability $p_k$}}}%
      \put(4304,154){\makebox(0,0){\strut{}Degree $k$}}%
      % \put(4304,4710){\makebox(0,0){\strut{}k*=10 \ r=0.10 \ c=20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}asymptotic analytic solution}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}master equation simulation}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}network simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k10_r010_c20_m48101_eps1e-12_master-eq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/k10_r0.80_c20_m2918_eps1.0e-10_master-eq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1606,704){\makebox(0,0)[r]{\strut{} 1e-09}}%
      \csname LTb\endcsname%
      \put(1606,1112){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \csname LTb\endcsname%
      \put(1606,1521){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \csname LTb\endcsname%
      \put(1606,1929){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \csname LTb\endcsname%
      \put(1606,2338){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1606,2746){\makebox(0,0)[r]{\strut{} 1e-04}}%
      \csname LTb\endcsname%
      \put(1606,3155){\makebox(0,0)[r]{\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(1606,3563){\makebox(0,0)[r]{\strut{} 0.01}}%
      \csname LTb\endcsname%
      \put(1606,3972){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1606,4380){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2557,484){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3420,484){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(4282,484){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(5145,484){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(6007,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(6870,484){\makebox(0,0){\strut{} 120}}%
      \put(700,2542){\rotatebox{90}{\makebox(0,0){\strut{}Probability $p_k$}}}%
      \put(4304,154){\makebox(0,0){\strut{}Degree $k$}}%
      % \put(4304,4710){\makebox(0,0){\strut{}k*=10 \ r=0.80 \ c=20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}asymptotic analytic solution}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}master equation simulation}}%
      \csname LTb\endcsname%
      \put(5883,3767){\makebox(0,0)[r]{\strut{}network simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k10_r080_c20_m2918_eps1e-10_master-eq}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/k10_r0.80_c20_m2918_eps1.0e-10_master-eq_xrange400.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 1e-40}}%
      \csname LTb\endcsname%
      \put(1474,1164){\makebox(0,0)[r]{\strut{} 1e-35}}%
      \csname LTb\endcsname%
      \put(1474,1623){\makebox(0,0)[r]{\strut{} 1e-30}}%
      \csname LTb\endcsname%
      \put(1474,2083){\makebox(0,0)[r]{\strut{} 1e-25}}%
      \csname LTb\endcsname%
      \put(1474,2542){\makebox(0,0)[r]{\strut{} 1e-20}}%
      \csname LTb\endcsname%
      \put(1474,3002){\makebox(0,0)[r]{\strut{} 1e-15}}%
      \csname LTb\endcsname%
      \put(1474,3461){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \csname LTb\endcsname%
      \put(1474,3921){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \csname LTb\endcsname%
      \put(1474,4380){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(2252,484){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(2912,484){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(3572,484){\makebox(0,0){\strut{} 150}}%
      \csname LTb\endcsname%
      \put(4231,484){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(4891,484){\makebox(0,0){\strut{} 250}}%
      \csname LTb\endcsname%
      \put(5551,484){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(6210,484){\makebox(0,0){\strut{} 350}}%
      \csname LTb\endcsname%
      \put(6870,484){\makebox(0,0){\strut{} 400}}%
      \put(440,2542){\rotatebox{90}{\makebox(0,0){\strut{}Probability $p_k$}}}%
      \put(4238,154){\makebox(0,0){\strut{}Degree $k$}}%
      % \put(4238,4710){\makebox(0,0){\strut{}k*=10 \ r=0.80 \ c=20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4207){\makebox(0,0)[r]{\strut{}asymptotic analytic solution}}%
      \csname LTb\endcsname%
      \put(5883,3987){\makebox(0,0)[r]{\strut{}master equation simulation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k10_r080_c20_m2918_eps1e-10_master-eq_xrange400}}%
    \gplfronttext
  \end{picture}%
\endgroup

